Lee-Yang zeroes in the one flavour massive lattice Schwinger model

We study the partition function of the model formulated with Wilson fermions with only one species, both analytically and numerically. At strong coupling we construct the solution for lattice size up to $8\times 8$, a polynomial in the hopping parameter up to $O(\ka^{128})$. At $\be>0$ we evaluate the expectation value of the fermion determinant for complex values of $\ka$. From the Lee-Yang zeroes we find support for the existence of a line of phase transitions from $(\be=0, \ka\simeq 0.38)$ up to $(\be=\infty, \ka=1/4)$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 40 30 260 700
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
100 50 translate
gsave
0 setgray
/Times-Roman findfont 24 scalefont setfont
285 400 M
currentpoint gsave translate 90 rotate 0 0 M
(Fig. 1) Cshow
grestore

0.8 0.8 scale
gsave
50 0 translate
0.100 0.100 scale
90 rotate
0 -2671 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1200 501 M
2097 0 V
-1957 0 R
0 2069 V
LTb
1200 501 M
63 0 V
2034 0 R
-63 0 V
-2154 0 R
(0) Rshow
1200 1053 M
63 0 V
2034 0 R
-63 0 V
-2154 0 R
(0.2) Rshow
1200 1604 M
63 0 V
2034 0 R
-63 0 V
-2154 0 R
(0.4) Rshow
1200 2156 M
63 0 V
2034 0 R
-63 0 V
-2154 0 R
(0.6) Rshow
1340 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0) Cshow
1899 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.2) Cshow
2458 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.4) Cshow
3017 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.6) Cshow
1200 501 M
2097 0 V
0 2069 V
-2097 0 V
0 -2069 V
560 1535 M
currentpoint gsave translate 90 rotate 0 0 M
(Im) Cshow
grestore
2248 101 M
(Re) Cshow
1480 2156 M
(\(a\)  8x8 \(    = 0 \)) Lshow
%
/Symbol findfont 200 scalefont setfont
2450 101 M (k) Cshow
2300 2156 M (b) Cshow
560 1750 M
currentpoint gsave translate 90 rotate 0 0 M
(k) Cshow
grestore

%
LT0
LT2
1457 1541 D
1548 1581 D
1629 1592 D
1673 1633 D
1763 1686 D
1849 1529 D
1865 1736 D
1907 1574 D
1986 1816 D
2054 1501 D
2083 1414 D
2145 1950 D
2199 1794 D
2246 1506 D
2252 1652 D
2265 1235 D
2353 1205 D
2358 1395 D
2376 2263 D
2382 1003 D
2394 617 D
2427 1061 D
2435 706 D
2446 786 D
2488 830 D
2506 1401 D
2541 919 D
2592 1019 D
2650 1348 D
2673 1138 D
2809 1295 D
3126 1523 D
stroke
grestore
gsave
50 290 translate
0.100 0.100 scale
90 rotate
0 -2671 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
960 501 M
2121 0 V
-1818 0 R
0 2069 V
LTb
960 501 M
63 0 V
2058 0 R
-63 0 V
840 501 M
(0) Rshow
960 915 M
63 0 V
2058 0 R
-63 0 V
840 915 M
(0.2) Rshow
960 1329 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(0.4) Rshow
960 1742 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(0.6) Rshow
960 2156 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(0.8) Rshow
960 2570 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(1) Rshow
1263 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0) Cshow
1869 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.1) Cshow
2475 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.2) Cshow
3081 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.3) Cshow
960 501 M
2121 0 V
0 2069 V
-2121 0 V
960 501 L
2020 101 M
(Re) Cshow
1263 2156 M
(\(b\)  8x8 \(     =    \)) Lshow
/Symbol findfont 200 scalefont setfont
2220 101 M (k) Cshow
2120 2156 M (b) Cshow
2470 2156 M (\245) Cshow
LT0
1263 2413 D
1263 1293 D
2274 1090 D
2531 1301 D
2725 883 D
2773 652 D
stroke
grestore
gsave
50 555 translate
0.100 0.100 scale
90 rotate
0 -2671 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
960 501 M
2121 0 V
-1818 0 R
0 2069 V
LTb
960 501 M
63 0 V
2058 0 R
-63 0 V
840 501 M
(0) Rshow
960 1018 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(1) Rshow
960 1536 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(2) Rshow
960 2053 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(3) Rshow
960 2570 M
63 0 V
2058 0 R
-63 0 V
-2178 0 R
(4) Rshow
1263 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0) Cshow
1869 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.1) Cshow
2475 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.2) Cshow
3081 501 M
0 63 V
0 2006 R
0 -63 V
0 -2206 R
(0.3) Cshow
960 501 M
2121 0 V
0 2069 V
-2121 0 V
960 501 L
2020 101 M
(Re) Cshow
1263 2130 M
(\(c\)  32x32 \(    =    \)) Lshow
/Symbol findfont 200 scalefont setfont
2220 101 M (k) Cshow
2280 2130 M (b) Cshow
2610 2130 M (\245) Cshow
LT0
1263 1131 D
1263 685 D
1263 708 D
1263 889 D
1263 692 D
1263 738 D
1263 789 D
1263 2367 D
1557 681 D
1563 685 D
1581 696 D
1615 717 D
1675 755 D
1781 822 D
1835 675 D
1856 681 D
1902 696 D
1982 722 D
1991 960 D
2074 662 D
2088 665 D
2114 767 D
2129 675 D
2206 692 D
2278 649 D
2308 654 D
2327 722 D
2334 848 D
2369 666 D
2432 633 D
2446 635 D
2468 686 D
2479 1332 D
2490 643 D
2507 773 D
2553 618 D
2563 657 D
2579 622 D
2603 720 D
2629 632 D
2634 602 D
2645 604 D
2661 680 D
2666 1010 D
2677 611 D
2694 588 D
2699 649 D
2711 592 D
2722 861 D
2724 624 D
2729 574 D
2736 576 D
2742 602 D
2746 774 D
2754 562 D
2754 584 D
2758 717 D
2763 567 D
2765 676 D
2766 549 D
2769 644 D
2769 553 D
2772 619 D
2774 540 D
2774 598 D
2775 579 D
2776 563 D
2777 529 D
2777 548 D
2778 534 D
2778 521 D
2778 510 D
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1


gnudict begin
0 130 translate
gsave
0 setgray
/Times-Roman findfont 24 scalefont setfont
330 20 M
(Fig. 2) Cshow
grestore
gsave
0 280 translate
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1200 501 M
3249 0 V
LTb
1200 501 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0) Rshow
1200 821 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.05) Rshow
1200 1140 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.1) Rshow
1200 1460 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.15) Rshow
1200 1780 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.2) Rshow
1200 2099 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.25) Rshow
1200 2419 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.3) Rshow
1200 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.2) Cshow
2012 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.25) Cshow
2824 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.3) Cshow
3637 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.35) Cshow
4449 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.4) Cshow
1200 501 M
3249 0 V
0 1918 V
-3249 0 V
0 -1918 V
560 1460 M
currentpoint gsave translate 90 rotate 0 0 M
(Re) Cshow
grestore
2824 101 M
(Im) Cshow
1687 2099 M
(\(a\)) Lshow
/Symbol findfont 200 scalefont setfont
3000 101 M (k) Cshow
560 1650 M
currentpoint gsave translate 90 rotate 0 0 M
(k) Cshow
grestore
LT0
2922 1060 M
195 0 V
3068 677 M
244 0 V
1996 983 M
195 0 V
2142 725 M
228 0 V
2315 2219 M
4100 1184 L
4074 769 L
LT1
1864 1778 M
3026 1060 L
3190 677 L
LT2
1514 1659 M
2097 983 L
2253 725 L
LT3
1864 1778 D
3026 1060 D
3190 677 D
1864 1778 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3026 1015 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
3190 575 M
0 204 V
3159 575 M
62 0 V
-62 204 R
62 0 V
LT4
1514 1659 A
2097 983 A
2253 725 A
1514 1659 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2097 939 M
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
2253 622 M
0 205 V
2222 622 M
62 0 V
-62 205 R
62 0 V
LT5
2315 2219 B
4100 1184 B
4074 769 B
LT6
1864 1778 C
3026 1060 C
3190 677 C
LT7
1514 1659 T
2097 983 T
2253 725 T
stroke
grestore

gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1200 501 M
3249 0 V
-3249 0 R
0 1918 V
LTb
1200 501 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0) Rshow
1200 741 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.05) Rshow
1200 981 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.1) Rshow
1200 1220 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.15) Rshow
1200 1460 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.2) Rshow
1200 1700 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.25) Rshow
1200 1940 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.3) Rshow
1200 2179 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.35) Rshow
1200 2419 M
63 0 V
3186 0 R
-63 0 V
-3306 0 R
(0.4) Rshow
1200 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0) Cshow
1791 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.1) Cshow
2381 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.2) Cshow
2972 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.3) Cshow
3563 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.4) Cshow
4154 501 M
0 63 V
0 1855 R
0 -63 V
0 -2055 R
(0.5) Cshow
1200 501 M
3249 0 V
0 1918 V
-3249 0 V
0 -1918 V
560 1460 M
currentpoint gsave translate 90 rotate 0 0 M
(Im) Cshow
grestore
2824 101 M
(1/L) Cshow
%1791 1940 M
%1741 1940 M
1687 2099 M
(\(b\)) Lshow
/Symbol findfont 200 scalefont setfont
560 1650 M
currentpoint gsave translate 90 rotate 0 0 M
(k) Cshow
grestore
LT0
4154 1789 M
2677 1013 L
1938 702 L
LT1
4154 1459 M
2677 920 L
1938 633 L
LT2
4154 1370 M
2677 863 L
1938 669 L
LT3
4154 2196 M
2677 1300 L
1938 851 L
1569 670 L
1385 584 L
LT4
4154 1459 D
2677 920 D
1938 633 D
4154 1459 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2677 887 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1938 556 M
0 154 V
1907 556 M
62 0 V
-62 154 R
62 0 V
LT5
4154 1370 A
2677 863 A
1938 669 A
4154 1370 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2677 829 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1938 592 M
0 153 V
1907 592 M
62 0 V
-62 153 R
62 0 V
LT6
4154 1789 B
2677 1013 B
1938 702 B
LT7
4154 1459 C
2677 920 C
1938 633 C
LT8
4154 1370 T
2677 863 T
1938 669 T
LT0
4154 2196 S
2677 1300 S
1938 851 S
1569 670 S
1385 584 S
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
